Finite-bias transport through the interacting resonant level model coupled to a phonon mode -- a functional renormalization group study

We study the nonlinear steady-state transport of spinless fermions through a quantum dot with a local two-particle interaction. The dot degree of freedom is in addition coupled to a phonon mode. This setup combines the nonequilibrium physics of the interacting resonant level model and that of the Anderson-Holstein model. The fermion-fermion interaction defies a perturbative treatment. We mainly focus on the antiadiabatic limit, with the phonon frequency being larger than the lead-dot tunneling rate. In this regime also the fermion-boson coupling cannot be treated perturbatively. Our goal is two-fold. We investigate the competing roles of the fermion-fermion and fermion-boson interactions on the emergent low-energy scale $T_{\rm K}$ and show how $T_{\rm K}$ manifests in the transport coefficients as well as the current-voltage characteristics. For small to intermediate interactions, the latter is in addition directly affected by both interactions independently. With increasing fermion-boson interaction the Franck-Condon blockade suppresses the current at small voltages and the emission of phonons leads to shoulders or steps at multiples of the phonon frequency, while the local fermion-fermion interaction implies a negative differential conductance at voltages larger than $T_{\rm K}$. We, in addition, use the model to investigate the limitations of our low-order truncated functional renormalization group approach on the Keldysh contour. In particular, we quantify the role of the broken current conservation.

==> model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp43751841854842943] 
\draw  [color={rgb, 255:red, 191; green, 208; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 236; blue, 236 }  ,fill opacity=1 ] (234.35,160.31) .. controls (234.35,153.09) and (240.32,147.23) .. (247.68,147.23) .. controls (255.04,147.23) and (261,153.09) .. (261,160.31) .. controls (261,167.54) and (255.04,173.4) .. (247.68,173.4) .. controls (240.32,173.4) and (234.35,167.54) .. (234.35,160.31) -- cycle ;
%Flowchart: Delay [id:dp6373141457562361] 
\draw  [color={rgb, 255:red, 191; green, 208; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 236; blue, 236 }  ,fill opacity=1 ] (151.36,128.29) -- (183.72,128.29) .. controls (201.6,128.29) and (216.08,142.67) .. (216.08,160.4) .. controls (216.08,178.14) and (201.6,192.51) .. (183.72,192.51) -- (151.36,192.51) -- cycle ;
%Flowchart: Delay [id:dp371273909309627] 
\draw  [color={rgb, 255:red, 191; green, 208; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 236; blue, 236 }  ,fill opacity=1 ] (510.42,192.59) -- (478.06,192.55) .. controls (460.19,192.53) and (445.72,178.13) .. (445.74,160.4) .. controls (445.76,142.67) and (460.27,128.31) .. (478.14,128.33) -- (510.5,128.37) -- cycle ;
%Shape: Wave [id:dp7391322005716899] 
\draw  [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][line width=1.5]  (344.29,100.47) .. controls (339.48,100.79) and (334.9,101.09) .. (334.42,102.75) .. controls (333.93,104.4) and (337.68,106.95) .. (341.61,109.61) .. controls (345.55,112.28) and (349.29,114.82) .. (348.81,116.48) .. controls (348.32,118.13) and (343.74,118.44) .. (338.93,118.76) .. controls (334.13,119.07) and (329.55,119.38) .. (329.06,121.04) .. controls (328.58,122.69) and (332.32,125.23) .. (336.26,127.9) .. controls (340.19,130.56) and (343.94,133.11) .. (343.45,134.76) .. controls (343.44,134.81) and (343.42,134.85) .. (343.4,134.9) ;
%Straight Lines [id:da8847894621078424] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 100; green, 101; blue, 103 }  ,fill opacity=1 ][line width=1.5]    (343.44,134.66) -- (334.66,144.21) ;
\draw [shift={(331.95,147.16)}, rotate = 312.58000000000004] [fill={rgb, 255:red, 100; green, 101; blue, 103 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da19380581402781027] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]    (257.84,150.41) .. controls (279.24,139.66) and (300.12,139.16) .. (320.47,150.41) ;
%Curve Lines [id:da9531271479401316] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]    (341.35,150.41) .. controls (362.75,139.66) and (383.63,139.16) .. (403.98,150.41) ;
%Straight Lines [id:da13731548954903594] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 208; blue, 209 }  ,fill opacity=1 ][line width=1.5]    (236.96,156.4) -- (250.34,156.25) -- (258.36,156.15) ;
%Curve Lines [id:da6546944180485211] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]    (216.08,150.41) .. controls (221.3,145.16) and (231.74,145.16) .. (236.96,150.41) ;
%Curve Lines [id:da028922658660678002] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]    (424.86,150.41) .. controls (430.08,145.16) and (440.52,145.16) .. (445.74,150.41) ;
%Shape: Brace [id:dp03052810801762096] 
\draw   (234.92,187.63) .. controls (234.9,192.3) and (237.22,194.64) .. (241.89,194.66) -- (321.57,195) .. controls (328.24,195.03) and (331.56,197.37) .. (331.54,202.04) .. controls (331.56,197.37) and (334.9,195.05) .. (341.57,195.08)(338.57,195.07) -- (421.25,195.41) .. controls (425.92,195.43) and (428.26,193.11) .. (428.27,188.44) ;
%Shape: Brace [id:dp8979451527843771] 
\draw   (317.21,169.43) .. controls (317.26,173.38) and (319.27,175.33) .. (323.22,175.27) -- (323.22,175.27) .. controls (328.86,175.19) and (331.71,177.13) .. (331.76,181.08) .. controls (331.71,177.13) and (334.5,175.11) .. (340.14,175.03)(337.6,175.07) -- (340.14,175.03) .. controls (344.09,174.98) and (346.03,172.98) .. (345.98,169.03) ;
%Shape: Ellipse [id:dp037388036925620094] 
\draw  [color={rgb, 255:red, 191; green, 208; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 236; blue, 236 }  ,fill opacity=1 ] (317.35,160.31) .. controls (317.35,153.09) and (323.32,147.23) .. (330.68,147.23) .. controls (338.04,147.23) and (344,153.09) .. (344,160.31) .. controls (344,167.54) and (338.04,173.4) .. (330.68,173.4) .. controls (323.32,173.4) and (317.35,167.54) .. (317.35,160.31) -- cycle ;
%Straight Lines [id:da3350878565604103] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 208; blue, 209 }  ,fill opacity=1 ][line width=1.5]    (319.96,156.4) -- (333.34,156.25) -- (341.36,156.15) ;
%Shape: Ellipse [id:dp20078614367833425] 
\draw  [color={rgb, 255:red, 191; green, 208; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 236; blue, 236 }  ,fill opacity=1 ] (401.35,160.31) .. controls (401.35,153.09) and (407.32,147.23) .. (414.68,147.23) .. controls (422.04,147.23) and (428,153.09) .. (428,160.31) .. controls (428,167.54) and (422.04,173.4) .. (414.68,173.4) .. controls (407.32,173.4) and (401.35,167.54) .. (401.35,160.31) -- cycle ;
%Straight Lines [id:da33133670552207706] 
\draw [color={rgb, 255:red, 100; green, 101; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 208; blue, 209 }  ,fill opacity=1 ][line width=1.5]    (403.96,156.4) -- (417.34,156.25) -- (425.36,156.15) ;

% Text Node
\draw (274.11,123.31) node [anchor=north west][inner sep=0.75pt]    {$U,\ t$};
% Text Node
\draw (321.9,130.81) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (317.1,101.33) node [anchor=north west][inner sep=0.75pt]    {$\omega _{0}$};
% Text Node
\draw (161.51,152.41) node [anchor=north west][inner sep=0.75pt]    {$\mu _{L} ,T_{L}$};
% Text Node
\draw (239.96,158.81) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{1}$};
% Text Node
\draw (221.05,129.81) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (429.82,130.31) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (316,178.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{level}};
% Text Node
\draw (358.11,123.31) node [anchor=north west][inner sep=0.75pt]    {$U,\ t$};
% Text Node
\draw (455.51,152.41) node [anchor=north west][inner sep=0.75pt]    {$\mu _{R} ,T_{R}$};
% Text Node
\draw (322.96,158.81) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{2}$};
% Text Node
\draw (406.96,158.81) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{1}$};
% Text Node
\draw (320.43,199.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{dot}};


\end{tikzpicture}

